FacTool: Factuality Detection in Generative AI -- A Tool Augmented Framework for Multi-Task and Multi-Domain Scenarios

The emergence of generative pre-trained models has facilitated the synthesis of high-quality text, but it has also posed challenges in identifying factual errors in the generated text. In particular: (1) A wider range of tasks now face an increasing risk of containing factual errors when handled by generative models. (2) Generated texts tend to be lengthy and lack a clearly defined granularity for individual facts. (3) There is a scarcity of explicit evidence available during the process of fact checking. With the above challenges in mind, in this paper, we propose FacTool, a task and domain agnostic framework for detecting factual errors of texts generated by large language models (e.g., ChatGPT). Experiments on four different tasks (knowledge-based QA, code generation, mathematical reasoning, and scientific literature review) show the efficacy of the proposed method. We release the code of FacTool associated with ChatGPT plugin interface at https://github.com/GAIR-NLP/factool .

==> figures/claim_acc_distribution.tex <==
%\documentclass[11pt]{standalone}

%\usepackage[english]{babel}
%\usepackage[T1]{fontenc}
%\usepackage[ansinew]{inputenc}

%\usepackage{lmodern}	% font definition
%\usepackage{amsmath}	% math fonts
%\usepackage{amsthm}
%\usepackage{amsfonts}
%\usepackage{pgfplots}

%\usepackage{pgfplots}
%\usepackage{xcolor}
%\usetikzlibrary{positioning,bayesnet}

%\usepackage{tikz}
%\usetikzlibrary{decorations.pathmorphing} % noisy shapes
%\usetikzlibrary{fit}					% fitting shapes to coordinates
%\usetikzlibrary{backgrounds}	% drawing the background after the foreground
%\pgfplotsset{compat=newest}% <-- moves axis labels near ticklabels (respects tick label widths)
\definecolor{palemagenta}{rgb}{0.98, 0.52, 0.9}

%\begin{document}
%\pgfplotsset{every tick label/.append style={font=\Larger}}
%\pgfplotsset{every axis label/.append style={font=\Larger}}

\begin{tikzpicture}
  \centering
  \begin{axis}[ybar=1.0pt,
    height=6cm,
    width=15cm,
    bar width=0.25cm,
    ymin=-0.3,
    enlarge y limits={upper,value=0.15},
    axis lines*=left,
    legend style={font=\normalsize,at={(0.5,1.1)},anchor=north,legend columns=-1,
    /tikz/every even column/.append style={column sep=0.1cm}},
    ylabel={Accuracy},
    label style={font=\LARGE},
    %xlabel={forms of idioms},
    %symbolic x coords={original,morphology,lexical},
    xticklabels={KB-QA, Code, Math, Scientific, TAC-2009},
    %xmin=0.4,
    %xmax=4,
    xtick={0,...,5},
    xtick=data,
    xmajorgrids=true,
    ymajorgrids=true,
    zmajorgrids=true,
    grid style=dashed,
    %bar width=0.25cm,
    %scaled y ticks = false,
    xticklabel style={
        font=\large,
        inner sep=0.2pt,
        %anchor=north east,
        %rotate=45
    },
    %nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    ]
    \addplot [draw=black!100,fill=cyan!60] table[x index=0,y index=1]{./figures/claim_acc_distribution.txt};
    \addplot [draw=black!100,fill=blue!60] table[x index=0,y index=2]{./figures/claim_acc_distribution.txt};
    \addplot [draw=black!100,fill=yellow!60] table[x index=0,y index=3] {./figures/claim_acc_distribution.txt};
    \addplot [draw=black!100,fill=red!60] table[x index=0,y index=4] {./figures/claim_acc_distribution.txt};
    \addplot [draw=black!100,fill=orange!60] table[x index=0,y index=5] {./figures/claim_acc_distribution.txt};    
    %\addplot [draw=black!100,fill=green!60] table[x index=0,y index=7]{./figures/claim_density.txt};
    %\addplot [draw=black!100,fill=violet!60] table[x index=0,y index=8]{./figures/claim_density.txt};    
    \legend{GPT-4, ChatGPT, Bard, Claude-v1, Vicuna-13B}
  \end{axis}
\end{tikzpicture}

%\end{document}


==> figures/res_acc_distribution.tex <==
%\documentclass[11pt]{standalone}

%\usepackage[english]{babel}
%\usepackage[T1]{fontenc}
%\usepackage[ansinew]{inputenc}

%\usepackage{lmodern}	% font definition
%\usepackage{amsmath}	% math fonts
%\usepackage{amsthm}
%\usepackage{amsfonts}
%\usepackage{pgfplots}

%\usepackage{pgfplots}
%\usepackage{xcolor}
%\usetikzlibrary{positioning,bayesnet}

%\usepackage{tikz}
%\usetikzlibrary{decorations.pathmorphing} % noisy shapes
%\usetikzlibrary{fit}					% fitting shapes to coordinates
%\usetikzlibrary{backgrounds}	% drawing the background after the foreground
%\pgfplotsset{compat=newest}% <-- moves axis labels near ticklabels (respects tick label widths)
\definecolor{palemagenta}{rgb}{0.98, 0.52, 0.9}

%\begin{document}
%\pgfplotsset{every tick label/.append style={font=\Larger}}
%\pgfplotsset{every axis label/.append style={font=\Larger}}

\begin{tikzpicture}
  \centering
  \begin{axis}[ybar=1.0pt,
    height=6cm,
    width=15cm,
    bar width=0.25cm,
    ymin=-0.003,
    enlarge y limits={upper,value=0.15},
    axis lines*=left,
    legend style={font=\normalsize,at={(0.5,1.1)},anchor=north,legend columns=-1,
    /tikz/every even column/.append style={column sep=0.1cm}},
    ylabel={Accuracy},
    label style={font=\LARGE},
    %xlabel={forms of idioms},
    %symbolic x coords={original,morphology,lexical},
    xticklabels={KB-QA, Code, Math, Scientific, TAC-2009},
    %xmin=0.4,
    %xmax=4,
    xtick={0,...,5},
    xtick=data,
    xmajorgrids=true,
    ymajorgrids=true,
    zmajorgrids=true,
    grid style=dashed,
    %bar width=0.25cm,
    %scaled y ticks = false,
    xticklabel style={
        font=\large,
        inner sep=0.2pt,
        %anchor=north east,
        %rotate=45
    },
    %nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    ]
    \addplot [draw=black!100,fill=cyan!60] table[x index=0,y index=1]{./figures/res_acc_distribution.txt};
    \addplot [draw=black!100,fill=blue!60] table[x index=0,y index=2]{./figures/res_acc_distribution.txt};
    \addplot [draw=black!100,fill=yellow!60] table[x index=0,y index=3] {./figures/res_acc_distribution.txt};
    \addplot [draw=black!100,fill=red!60] table[x index=0,y index=4] {./figures/res_acc_distribution.txt};
    \addplot [draw=black!100,fill=orange!60] table[x index=0,y index=5] {./figures/res_acc_distribution.txt};    
    %\addplot [draw=black!100,fill=green!60] table[x index=0,y index=7]{./figures/claim_density.txt};
    %\addplot [draw=black!100,fill=violet!60] table[x index=0,y index=8]{./figures/claim_density.txt};    
    \legend{GPT-4, ChatGPT, Bard, Claude-v1, Vicuna-13B}
  \end{axis}
\end{tikzpicture}

%\end{document}
